AI-assisted formal proofs for static and time-dependent density functional theory on lattices

The Hohenberg-Kohn theorem fails on lattices, where two potentials that differ by more than a constant can share a ground state. We prove that such potentials are exceptional. We consider spinless fermions on any connected lattice, at any filling other than empty or full, with hopping amplitudes of a common sign and any density-density interaction. The potentials whose ground state is shared with a potential differing by more than a constant lie in a closed, nowhere dense set of zero Lebesgue measure. The densities of non-degenerate shared ground states form a set of codimension at least two. The statement about the potentials also holds for the Kohn-Sham potential and for spin-density functional theory, where a uniform shift of the magnetic field is the only additional freedom. In time-dependent density functional theory on lattices, we show that not every ground state of a connected lattice can serve as the initial state of the density-potential map. A counterexample is the ground state of two fermions on a square that Penz and van Leeuwen found as a counterexample to the Hohenberg-Kohn theorem. For almost every static potential, however, every real ground state can serve as an initial state, also for spin-resolved densities. We also give formal proofs that the time-dependent Kohn-Sham potential exists, locally in time, for almost every static Kohn-Sham potential, and of known results: local existence and uniqueness of the time-dependent potential for an admissible initial state, continuation in time up to the boundary of the set of admissible states, and the convergence properties of a regularized Kohn-Sham iteration. All theorems and propositions are formalized in the proof assistant Lean 4 and checked by computer.

==> figures/dimer.tex <==
% One particle on two sites: all states satisfy dn0/dt^2 <= 4 T^2 n0 n1 (n0 + n1 = 1).
% The boundary of the ellipse is exactly the complement of Omega (bond order b = 0).
\begin{tikzpicture}[scale=2.6, >=stealth]
  \fill[blue!8] (0.5,0) ellipse (0.5 and 0.5);
  \draw[thick, red!75!black] (0.5,0) ellipse (0.5 and 0.5);
  \draw[->] (-0.08,0) -- (1.18,0) node[right] {$\rho_1$};
  \draw[->] (0,-0.62) -- (0,0.68) node[above] {$\dot\rho_1/2|T|$};
  \foreach \x in {0.5,1} \draw (\x,0.02) -- (\x,-0.02) node[below, font=\footnotesize] {$\x$};
  \node[below left, font=\footnotesize] at (0,0) {$0$};
  \draw (0.02,0.5) -- (-0.02,0.5) node[left, font=\footnotesize] {$\tfrac12$};
  \draw (0.02,-0.5) -- (-0.02,-0.5) node[left, font=\footnotesize] {$-\tfrac12$};
  % eigenstates: zero current, any density strictly between 0 and 1
  \draw[very thick, blue!70!black] (0.04,0) -- (0.96,0);
  \node[font=\footnotesize, blue!70!black, align=center] at (0.5,0.17) {eigenstates\\($b\neq0$)};
  \node[font=\footnotesize, align=center] at (0.5,-0.25) {$\Omega$: $b\neq 0$};
  % Rabi oscillation on the boundary
  \draw[->, thick, red!75!black] (0.5,0.5) arc[start angle=90, end angle=40, x radius=0.5, y radius=0.5];
  \node[font=\footnotesize, red!75!black, align=left, anchor=west] at (0.86,0.52)
       {Rabi oscillation,\\ $b=0$, outside $\Omega$};
\end{tikzpicture}


==> figures/proof.tex <==
% Structure of the proof of the generic Hohenberg-Kohn theorem and its time-dependent corollary.
\begin{tikzpicture}[
    box/.style={draw, rounded corners=2pt, align=center, font=\footnotesize,
                text width=3.6cm, inner sep=3pt, fill=white},
    res/.style={box, fill=blue!7, thick},
    >=stealth, node distance=4mm]
  \node[box] (zero) {shared ground state, $v-v'$ non-constant\\$\Rightarrow$ zero amplitude $\Psi(c)=0$};
  \node[box, below=of zero] (kry) {Krylov criterion:\\$P_c(v)=\det[\,|c\rangle,\hat H|c\rangle,\dots]=0$};
  \node[box, below=of kry] (null) {zero set of a polynomial\\$P\not\equiv 0$: closed, nowhere dense,\\Lebesgue null};
  \node[box, right=6mm of zero] (top) {$v=\lambda u$: leading coefficient\\of $P_c$ independent of $\hat W$};
  \node[box, below=of top] (slater) {free fermions (Slater):\\signed sum over optimal\\assignments of route sums};
  \node[box, below=of slater] (res) {resonance: one assignment\\dominates $\Rightarrow$ $P_c\not\equiv0$ (H$^*$)};
  \node[res, below=7mm of null, xshift=2.1cm] (hk) {generic HK (Thm.~\ref{thm:ghk}), non-uv densities (Thm.~\ref{thm:dens}), spin (Thm.~\ref{thm:spin}),\\
        Kohn--Sham (Thm.~\ref{thm:ksunique}), TDDFT from the ground state (Thm.~\ref{thm:gsomega}), time-dependent Kohn--Sham (Thm.~\ref{thm:tdks})};
  \draw[->] (zero) -- (kry);
  \draw[->] (kry) -- (null);
  \draw[->] (top) -- (slater);
  \draw[->] (slater) -- (res);
  \draw[->] (res.south) |- ([yshift=2mm]hk.north east) ;
  \draw[->] (null.south) -- (null.south |- hk.north);
\end{tikzpicture}


==> figures/square.tex <==
% Two spinless fermions on the square: the counterexample of Penz and van Leeuwen.
% (a) lattice with the two potentials and the density; (b) the six configurations
% with the ground-state amplitudes (x 1/5); zero amplitudes in red.
\begin{tikzpicture}[
    site/.style={circle, draw, thick, minimum size=7mm, inner sep=0pt, fill=white},
    conf/.style={rounded corners=2pt, draw, minimum width=9mm, minimum height=5.5mm,
                 inner sep=1pt, fill=white, font=\footnotesize},
    zero/.style={conf, draw=red!75!black, text=red!75!black, thick},
    lab/.style={font=\footnotesize}]
  % ---------------- (a) the lattice ----------------
  \node[font=\small] at (-0.4,2.55) {(a)};
  \coordinate (s1) at (0,1.6);
  \coordinate (s2) at (1.6,1.6);
  \coordinate (s3) at (1.6,0);
  \coordinate (s4) at (0,0);
  \draw[thick] (s1) -- (s2) -- (s3) -- (s4) -- cycle;
  \node[site] at (s1) {1};
  \node[site] at (s2) {2};
  \node[site] at (s3) {3};
  \node[site] at (s4) {4};
  \node[lab, above=3.5mm] at (s1) {$\tfrac{3}{4}\,|\,\tfrac{5}{4}$};
  \node[lab, above=3.5mm] at (s2) {$-\tfrac{3}{4}\,|\,-\tfrac{1}{4}$};
  \node[lab, below=3.5mm] at (s3) {$-\tfrac{3}{4}\,|\,-\tfrac{5}{4}$};
  \node[lab, below=3.5mm] at (s4) {$\tfrac{3}{4}\,|\,\tfrac{1}{4}$};
  \node[lab, left=3.5mm] at (s1) {$\rho_1=\tfrac{1}{5}$};
  \node[lab, right=3.5mm] at (s2) {$\rho_2=\tfrac{4}{5}$};
  \node[lab, right=3.5mm] at (s3) {$\rho_3=\tfrac{4}{5}$};
  \node[lab, left=3.5mm] at (s4) {$\rho_4=\tfrac{1}{5}$};
  % ---------------- (b) configurations ----------------
  \begin{scope}[xshift=5.4cm, yshift=0.8cm]
    \node[font=\small] at (-2.0,1.75) {(b)};
    \node[conf] (c13) at (-1.45,0)  {13: $2$};
    \node[conf] (c24) at (1.45,0)   {24: $2$};
    \node[zero] (c12) at (0,1.5)    {12: $0$};
    \node[conf] (c14) at (0,0.5)    {14: $1$};
    \node[conf] (c23) at (0,-0.5)   {23: $4$};
    \node[zero] (c34) at (0,-1.5)   {34: $0$};
    \foreach \c in {c12,c14,c23,c34} {\draw (c13) -- (\c); \draw (c24) -- (\c);}
  \end{scope}
\end{tikzpicture}

